On $w$-mixtures: Finite convex combinations of prescribed component distributions

We consider the space of $w$-mixtures which is defined as the set of finite statistical mixtures sharing the same prescribed component distributions closed under convex combinations. The information geometry induced by the Bregman generator set to the Shannon negentropy on this space yields a dually flat space called the mixture family manifold. We show how the Kullback-Leibler (KL) divergence can be recovered from the corresponding Bregman divergence for the negentropy generator: That is, the KL divergence between two $w$-mixtures amounts to a Bregman Divergence (BD) induced by the Shannon negentropy generator. Thus the KL divergence between two Gaussian Mixture Models (GMMs) sharing the same Gaussian components is equivalent to a Bregman divergence. This KL-BD equivalence on a mixture family manifold implies that we can perform optimal KL-averaging aggregation of $w$-mixtures without information loss. More generally, we prove that the statistical skew Jensen-Shannon divergence between $w$-mixtures is equivalent to a skew Jensen divergence between their corresponding parameters. Finally, we state several properties, divergence identities, and inequalities relating to $w$-mixtures.

==> Fig/Fconvex12.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$1$}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,169){\makebox(0,0)[r]{$1.5$}}
\put(1419.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,256){\makebox(0,0)[r]{$2$}}
\put(1419.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,342){\makebox(0,0)[r]{$2.5$}}
\put(1419.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,429){\makebox(0,0)[r]{$3$}}
\put(1419.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,516){\makebox(0,0)[r]{$3.5$}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,603){\makebox(0,0)[r]{$4$}}
\put(1419.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,689){\makebox(0,0)[r]{$4.5$}}
\put(1419.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,776){\makebox(0,0)[r]{$5$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243,41){\makebox(0,0){$0.1$}}
\put(243.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376,41){\makebox(0,0){$0.2$}}
\put(376.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509,41){\makebox(0,0){$0.3$}}
\put(509.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642,41){\makebox(0,0){$0.4$}}
\put(642.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775,41){\makebox(0,0){$0.5$}}
\put(775.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,41){\makebox(0,0){$0.6$}}
\put(907.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040,41){\makebox(0,0){$0.7$}}
\put(1040.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1173.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1173,41){\makebox(0,0){$0.8$}}
\put(1173.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1306.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1306,41){\makebox(0,0){$0.9$}}
\put(1306.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){$1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(110.0,82.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(110.0,776.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(774,838){\makebox(0,0){cross-entropy $F(\theta)=h^\times(p_0(x):m(x;\eta))$ of a $w$-mixture}}
\put(1279,735){\makebox(0,0)[r]{$m(x;\eta)=(1-\eta)p(x;\mu_0=0,\sigma_0=1)+\eta p(x;\mu_1=3,\sigma_1=1)$}}
\put(1299.0,735.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(123,704){\usebox{\plotpoint}}
\multiput(123.58,695.99)(0.494,-2.333){25}{\rule{0.119pt}{1.929pt}}
\multiput(122.17,700.00)(14.000,-59.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(137.58,634.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(136.17,637.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(150.58,595.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(149.17,597.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(163.58,565.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(162.17,567.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(176.58,541.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(175.17,542.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(190.58,520.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(189.17,521.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(203.58,502.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(202.17,503.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(216.58,486.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(215.17,487.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(230.00,472.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(230.00,473.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(243.00,459.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(243.00,460.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(256.00,447.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(256.00,448.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(269.00,436.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(269.00,437.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(283.00,426.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(283.00,427.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(296.00,416.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(296.00,417.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(309.00,408.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(309.00,409.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(323.00,399.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(323.00,400.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(336.00,391.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(336.00,392.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(349.00,384.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(349.00,385.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(363.00,376.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(363.00,377.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(376.00,370.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(376.00,371.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(389.00,363.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(389.00,364.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(402.00,357.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(402.00,358.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(416.00,351.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(416.00,352.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(429.00,345.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(429.00,346.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(442.00,340.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(442.00,341.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(456.00,334.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(456.00,335.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(469.00,329.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(469.00,330.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(482.00,324.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(482.00,325.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(495.00,320.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(495.00,321.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(509.00,315.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(509.00,316.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(522.00,310.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(522.00,311.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(535.00,306.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(535.00,307.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(549.00,302.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(549.00,303.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(562.00,298.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(562.00,299.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(575.00,294.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(575.00,295.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(588.00,290.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(588.00,291.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(602.00,286.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(602.00,287.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(615.00,282.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(615.00,283.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(628.00,279.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(628.00,280.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(642.00,275.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(642.00,276.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(655.00,272.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(655.00,273.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(668.00,268.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(668.00,269.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(681.00,265.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(681.00,266.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(695.00,262.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(695.00,263.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(708.00,259.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(708.00,260.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(721.00,256.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(721.00,257.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(735.00,253.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(735.00,254.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(748.00,250.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(748.00,251.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(761.00,247.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(761.00,248.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(775.00,244.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(775.00,245.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(788,241.17){\rule{2.700pt}{0.400pt}}
\multiput(788.00,242.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(801.00,239.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(801.00,240.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(814.00,236.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(814.00,237.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(828,233.17){\rule{2.700pt}{0.400pt}}
\multiput(828.00,234.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(841.00,231.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(841.00,232.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(854,228.17){\rule{2.900pt}{0.400pt}}
\multiput(854.00,229.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(868.00,226.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(868.00,227.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(881,223.17){\rule{2.700pt}{0.400pt}}
\multiput(881.00,224.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(894,221.17){\rule{2.700pt}{0.400pt}}
\multiput(894.00,222.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(907.00,219.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(907.00,220.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(921,216.17){\rule{2.700pt}{0.400pt}}
\multiput(921.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(934,214.17){\rule{2.700pt}{0.400pt}}
\multiput(934.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(947,212.17){\rule{2.900pt}{0.400pt}}
\multiput(947.00,213.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(961,210.17){\rule{2.700pt}{0.400pt}}
\multiput(961.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(974.00,208.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(974.00,209.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(987,205.17){\rule{2.700pt}{0.400pt}}
\multiput(987.00,206.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1000,203.17){\rule{2.900pt}{0.400pt}}
\multiput(1000.00,204.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1014,201.17){\rule{2.700pt}{0.400pt}}
\multiput(1014.00,202.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1027,199.17){\rule{2.700pt}{0.400pt}}
\multiput(1027.00,200.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1040,197.67){\rule{3.373pt}{0.400pt}}
\multiput(1040.00,198.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1054,196.17){\rule{2.700pt}{0.400pt}}
\multiput(1054.00,197.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1067,194.17){\rule{2.700pt}{0.400pt}}
\multiput(1067.00,195.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1080,192.17){\rule{2.700pt}{0.400pt}}
\multiput(1080.00,193.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1093,190.17){\rule{2.900pt}{0.400pt}}
\multiput(1093.00,191.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1107,188.17){\rule{2.700pt}{0.400pt}}
\multiput(1107.00,189.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1120,186.17){\rule{2.700pt}{0.400pt}}
\multiput(1120.00,187.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1133,184.67){\rule{3.373pt}{0.400pt}}
\multiput(1133.00,185.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1147,183.17){\rule{2.700pt}{0.400pt}}
\multiput(1147.00,184.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1160,181.67){\rule{3.132pt}{0.400pt}}
\multiput(1160.00,182.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1173,180.17){\rule{2.700pt}{0.400pt}}
\multiput(1173.00,181.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1186,178.17){\rule{2.900pt}{0.400pt}}
\multiput(1186.00,179.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1200,176.67){\rule{3.132pt}{0.400pt}}
\multiput(1200.00,177.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1213,175.17){\rule{2.700pt}{0.400pt}}
\multiput(1213.00,176.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1226,173.17){\rule{2.900pt}{0.400pt}}
\multiput(1226.00,174.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1240,171.67){\rule{3.132pt}{0.400pt}}
\multiput(1240.00,172.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1253,170.17){\rule{2.700pt}{0.400pt}}
\multiput(1253.00,171.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1266,168.67){\rule{3.373pt}{0.400pt}}
\multiput(1266.00,169.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1280,167.67){\rule{3.132pt}{0.400pt}}
\multiput(1280.00,168.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1293,166.17){\rule{2.700pt}{0.400pt}}
\multiput(1293.00,167.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1306,164.67){\rule{3.132pt}{0.400pt}}
\multiput(1306.00,165.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1319,163.17){\rule{2.900pt}{0.400pt}}
\multiput(1319.00,164.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1333,161.67){\rule{3.132pt}{0.400pt}}
\multiput(1333.00,162.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1346,160.67){\rule{3.132pt}{0.400pt}}
\multiput(1346.00,161.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1359,159.67){\rule{3.373pt}{0.400pt}}
\multiput(1359.00,160.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1373,158.67){\rule{3.132pt}{0.400pt}}
\multiput(1373.00,159.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1386,157.17){\rule{2.700pt}{0.400pt}}
\multiput(1386.00,158.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1399,155.67){\rule{3.132pt}{0.400pt}}
\multiput(1399.00,156.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1412,154.67){\rule{3.373pt}{0.400pt}}
\multiput(1412.00,155.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1279,694){\makebox(0,0)[r]{$m(x;\eta)=(1-\eta)p(x;\mu_0=0,\sigma_0=1)+\eta p(x;\mu_1=3,\sigma_1=2)$}}
\multiput(1299,694)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,694){\usebox{\plotpoint}}
\put(123,398){\usebox{\plotpoint}}
\put(123.00,398.00){\usebox{\plotpoint}}
\put(141.20,388.06){\usebox{\plotpoint}}
\put(159.75,378.75){\usebox{\plotpoint}}
\put(178.52,369.92){\usebox{\plotpoint}}
\put(197.71,362.03){\usebox{\plotpoint}}
\put(216.73,353.74){\usebox{\plotpoint}}
\put(236.22,346.61){\usebox{\plotpoint}}
\put(255.89,340.03){\usebox{\plotpoint}}
\put(275.46,333.15){\usebox{\plotpoint}}
\put(295.05,326.36){\usebox{\plotpoint}}
\put(314.90,320.31){\usebox{\plotpoint}}
\put(334.79,314.37){\usebox{\plotpoint}}
\put(354.76,308.77){\usebox{\plotpoint}}
\put(374.78,303.38){\usebox{\plotpoint}}
\put(394.86,298.20){\usebox{\plotpoint}}
\put(414.99,293.22){\usebox{\plotpoint}}
\put(435.22,288.56){\usebox{\plotpoint}}
\put(455.27,283.21){\usebox{\plotpoint}}
\put(475.48,278.50){\usebox{\plotpoint}}
\put(495.72,273.90){\usebox{\plotpoint}}
\put(516.15,270.35){\usebox{\plotpoint}}
\put(536.38,265.70){\usebox{\plotpoint}}
\put(556.76,261.81){\usebox{\plotpoint}}
\put(577.09,257.68){\usebox{\plotpoint}}
\put(597.50,253.97){\usebox{\plotpoint}}
\put(617.92,250.33){\usebox{\plotpoint}}
\put(638.31,246.53){\usebox{\plotpoint}}
\put(658.77,243.13){\usebox{\plotpoint}}
\put(679.15,239.28){\usebox{\plotpoint}}
\put(699.69,236.28){\usebox{\plotpoint}}
\put(720.20,233.12){\usebox{\plotpoint}}
\put(740.66,229.69){\usebox{\plotpoint}}
\put(761.07,226.00){\usebox{\plotpoint}}
\put(781.71,223.97){\usebox{\plotpoint}}
\put(802.22,220.81){\usebox{\plotpoint}}
\put(822.75,217.75){\usebox{\plotpoint}}
\put(843.27,214.65){\usebox{\plotpoint}}
\put(863.88,212.29){\usebox{\plotpoint}}
\put(884.43,209.47){\usebox{\plotpoint}}
\put(904.94,206.32){\usebox{\plotpoint}}
\put(925.52,203.65){\usebox{\plotpoint}}
\put(946.11,201.14){\usebox{\plotpoint}}
\put(966.75,199.12){\usebox{\plotpoint}}
\put(987.38,196.94){\usebox{\plotpoint}}
\put(1007.90,193.87){\usebox{\plotpoint}}
\put(1028.54,191.76){\usebox{\plotpoint}}
\put(1049.14,189.35){\usebox{\plotpoint}}
\put(1069.72,186.79){\usebox{\plotpoint}}
\put(1090.42,185.20){\usebox{\plotpoint}}
\put(1111.01,182.69){\usebox{\plotpoint}}
\put(1131.60,180.22){\usebox{\plotpoint}}
\put(1152.29,178.59){\usebox{\plotpoint}}
\put(1172.87,176.02){\usebox{\plotpoint}}
\put(1193.57,174.46){\usebox{\plotpoint}}
\put(1214.25,172.81){\usebox{\plotpoint}}
\put(1234.85,170.37){\usebox{\plotpoint}}
\put(1255.54,168.80){\usebox{\plotpoint}}
\put(1276.24,167.27){\usebox{\plotpoint}}
\put(1296.82,164.71){\usebox{\plotpoint}}
\put(1317.52,163.11){\usebox{\plotpoint}}
\put(1338.22,161.60){\usebox{\plotpoint}}
\put(1358.91,160.01){\usebox{\plotpoint}}
\put(1379.61,158.49){\usebox{\plotpoint}}
\put(1400.31,156.90){\usebox{\plotpoint}}
\put(1421.03,156.00){\usebox{\plotpoint}}
\put(1426,156){\usebox{\plotpoint}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(110.0,82.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(110.0,776.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\end{picture}


==> Fig/Gconvex12.latex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,82){\makebox(0,0)[r]{$-2.2$}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,169){\makebox(0,0)[r]{$-2.1$}}
\put(1419.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,256){\makebox(0,0)[r]{$-2$}}
\put(1419.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,342){\makebox(0,0)[r]{$-1.9$}}
\put(1419.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,429){\makebox(0,0)[r]{$-1.8$}}
\put(1419.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,516){\makebox(0,0)[r]{$-1.7$}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,603){\makebox(0,0)[r]{$-1.6$}}
\put(1419.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,689){\makebox(0,0)[r]{$-1.5$}}
\put(1419.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,776){\makebox(0,0)[r]{$-1.4$}}
\put(1419.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130,41){\makebox(0,0){$0$}}
\put(130.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,41){\makebox(0,0){$0.1$}}
\put(261.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392,41){\makebox(0,0){$0.2$}}
\put(392.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(523,41){\makebox(0,0){$0.3$}}
\put(523.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,41){\makebox(0,0){$0.4$}}
\put(654.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(785.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(785,41){\makebox(0,0){$0.5$}}
\put(785.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,41){\makebox(0,0){$0.6$}}
\put(915.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046,41){\makebox(0,0){$0.7$}}
\put(1046.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,41){\makebox(0,0){$0.8$}}
\put(1177.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,41){\makebox(0,0){$0.9$}}
\put(1308.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){$1$}}
\put(1439.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(130.0,82.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(130.0,776.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(784,838){\makebox(0,0){Negative entropy of a $w$-mixture}}
\put(1279,735){\makebox(0,0)[r]{$m(x;\eta)=(1-\eta)p(x;\mu_0=0,\sigma_0=1)+\eta p(x;\mu_1=3,\sigma_1=1)$}}
\put(1299.0,735.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(143,729){\usebox{\plotpoint}}
\multiput(143.58,725.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(142.17,727.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(156.58,700.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(155.17,702.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(169.58,676.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(168.17,677.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(182.58,656.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(181.17,657.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(195.58,637.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(194.17,638.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(209.58,618.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(208.17,619.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(222.58,600.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(221.17,601.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(235.58,582.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(234.17,583.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(248.58,567.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(247.17,568.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(261.58,552.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(260.17,553.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(274.58,538.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(273.17,539.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(287.58,524.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(286.17,525.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(300.00,510.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(300.00,511.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(313.00,500.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(313.00,501.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(326.00,488.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(326.00,489.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(339.00,476.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(339.00,477.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(353.00,464.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(353.00,465.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(366.00,453.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(366.00,454.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(379.00,444.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(379.00,445.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(392.00,433.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(392.00,434.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(405.00,425.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(405.00,426.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(418.00,416.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(418.00,417.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(431.00,406.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(431.00,407.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(444.00,399.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(444.00,400.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(457.00,391.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(457.00,392.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(470.00,383.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(470.00,384.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(483.00,378.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(483.00,379.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(497.00,370.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(497.00,371.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(510.00,363.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(510.00,364.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(523.00,358.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(523.00,359.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(536.00,352.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(536.00,353.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(549.00,347.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(549.00,348.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(562.00,341.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(562.00,342.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(575.00,336.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(575.00,337.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(588.00,332.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(588.00,333.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(601.00,329.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(601.00,330.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(614.00,325.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(614.00,326.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(627,321.17){\rule{2.900pt}{0.400pt}}
\multiput(627.00,322.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(641.00,319.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(641.00,320.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(654.00,315.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(654.00,316.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(667,311.67){\rule{3.132pt}{0.400pt}}
\multiput(667.00,312.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(680,310.17){\rule{2.700pt}{0.400pt}}
\multiput(680.00,311.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(693,308.67){\rule{3.132pt}{0.400pt}}
\multiput(693.00,309.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(706.00,307.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(706.00,308.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(719,304.67){\rule{3.132pt}{0.400pt}}
\multiput(719.00,305.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(745,303.67){\rule{3.132pt}{0.400pt}}
\multiput(745.00,304.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(758,302.17){\rule{2.700pt}{0.400pt}}
\multiput(758.00,303.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(732.0,305.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(785,301.67){\rule{3.132pt}{0.400pt}}
\multiput(785.00,301.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(798,301.67){\rule{3.132pt}{0.400pt}}
\multiput(798.00,302.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(811,302.17){\rule{2.700pt}{0.400pt}}
\multiput(811.00,301.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(771.0,302.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(837,304.17){\rule{2.700pt}{0.400pt}}
\multiput(837.00,303.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(850,306.17){\rule{2.700pt}{0.400pt}}
\multiput(850.00,305.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(863,308.17){\rule{2.700pt}{0.400pt}}
\multiput(863.00,307.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(876,310.17){\rule{2.700pt}{0.400pt}}
\multiput(876.00,309.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(889,312.17){\rule{2.700pt}{0.400pt}}
\multiput(889.00,311.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(902.00,314.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(902.00,313.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(915,317.17){\rule{2.700pt}{0.400pt}}
\multiput(915.00,316.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(928.00,319.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(928.00,318.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(942.00,323.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(942.00,322.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(955.00,327.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(955.00,326.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(968.00,331.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(968.00,330.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(981.00,334.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(981.00,333.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(994.00,339.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(994.00,338.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1007.00,343.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1007.00,342.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1020.00,349.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1020.00,348.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1033.00,353.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1033.00,352.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1046.00,360.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1046.00,359.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1059.00,365.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1059.00,364.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1072.00,371.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1072.00,370.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1086.00,379.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1086.00,378.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1099.00,386.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1099.00,385.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1112.00,394.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1112.00,393.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1125.00,401.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1125.00,400.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1138.00,409.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1138.00,408.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1151.00,418.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1151.00,417.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1164.00,426.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1164.00,425.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1177.00,435.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1177.00,434.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1190.00,446.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1190.00,445.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1203.00,455.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1203.00,454.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1216.00,466.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1216.00,465.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1230.00,477.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1230.00,476.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1243.00,490.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1243.00,489.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1256.00,502.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1256.00,501.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1269.58,512.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1268.17,512.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1282.58,527.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1281.17,527.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1295.58,541.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1294.17,541.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1308.58,555.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1307.17,555.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1321.58,571.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1320.17,571.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1334.58,586.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1333.17,586.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1347.58,602.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1346.17,602.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1360.58,620.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(1359.17,620.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1374.58,640.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1373.17,640.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1387.58,659.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1386.17,659.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1400.58,679.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(1399.17,679.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(1413.58,703.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1412.17,703.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\put(824.0,304.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1279,694){\makebox(0,0)[r]{$m(x;\eta)=(1-\eta)p(x;\mu_0=0,\sigma_0=1)+\eta p(x;\mu_1=3,\sigma_1=2)$}}
\multiput(1299,694)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,694){\usebox{\plotpoint}}
\put(143,153){\usebox{\plotpoint}}
\put(143.00,153.00){\usebox{\plotpoint}}
\put(161.44,143.49){\usebox{\plotpoint}}
\put(180.88,136.35){\usebox{\plotpoint}}
\put(200.06,128.55){\usebox{\plotpoint}}
\put(219.70,121.89){\usebox{\plotpoint}}
\put(239.57,115.95){\usebox{\plotpoint}}
\put(259.56,110.44){\usebox{\plotpoint}}
\put(279.83,106.21){\usebox{\plotpoint}}
\put(299.91,101.02){\usebox{\plotpoint}}
\put(320.43,97.86){\usebox{\plotpoint}}
\put(340.95,94.72){\usebox{\plotpoint}}
\put(361.55,92.34){\usebox{\plotpoint}}
\put(381.95,89.00){\usebox{\plotpoint}}
\put(402.71,89.00){\usebox{\plotpoint}}
\put(423.43,88.00){\usebox{\plotpoint}}
\put(444.14,87.01){\usebox{\plotpoint}}
\put(464.86,88.00){\usebox{\plotpoint}}
\put(485.57,89.18){\usebox{\plotpoint}}
\put(506.30,90.00){\usebox{\plotpoint}}
\put(527.00,91.31){\usebox{\plotpoint}}
\put(547.60,93.78){\usebox{\plotpoint}}
\put(568.16,96.47){\usebox{\plotpoint}}
\put(588.55,100.04){\usebox{\plotpoint}}
\put(609.06,102.86){\usebox{\plotpoint}}
\put(629.29,107.49){\usebox{\plotpoint}}
\put(649.40,112.58){\usebox{\plotpoint}}
\put(669.48,117.76){\usebox{\plotpoint}}
\put(689.64,122.48){\usebox{\plotpoint}}
\put(709.74,127.44){\usebox{\plotpoint}}
\put(729.36,134.19){\usebox{\plotpoint}}
\put(748.88,141.20){\usebox{\plotpoint}}
\put(768.19,148.70){\usebox{\plotpoint}}
\put(787.67,155.82){\usebox{\plotpoint}}
\put(807.28,162.57){\usebox{\plotpoint}}
\put(825.82,171.84){\usebox{\plotpoint}}
\put(844.67,180.54){\usebox{\plotpoint}}
\put(863.84,188.45){\usebox{\plotpoint}}
\put(882.11,198.29){\usebox{\plotpoint}}
\put(900.74,207.42){\usebox{\plotpoint}}
\put(918.73,217.72){\usebox{\plotpoint}}
\put(937.16,227.23){\usebox{\plotpoint}}
\put(954.48,238.64){\usebox{\plotpoint}}
\put(972.14,249.54){\usebox{\plotpoint}}
\put(989.81,260.42){\usebox{\plotpoint}}
\put(1007.85,270.65){\usebox{\plotpoint}}
\put(1024.46,283.09){\usebox{\plotpoint}}
\put(1041.83,294.44){\usebox{\plotpoint}}
\put(1058.11,307.25){\usebox{\plotpoint}}
\put(1074.97,319.33){\usebox{\plotpoint}}
\put(1091.33,332.10){\usebox{\plotpoint}}
\put(1107.46,345.16){\usebox{\plotpoint}}
\put(1123.30,358.57){\usebox{\plotpoint}}
\put(1139.11,372.02){\usebox{\plotpoint}}
\put(1154.62,385.79){\usebox{\plotpoint}}
\put(1170.31,399.31){\usebox{\plotpoint}}
\put(1185.30,413.66){\usebox{\plotpoint}}
\put(1200.55,427.74){\usebox{\plotpoint}}
\put(1214.41,443.17){\usebox{\plotpoint}}
\put(1229.43,457.47){\usebox{\plotpoint}}
\put(1243.62,472.62){\usebox{\plotpoint}}
\put(1258.21,487.38){\usebox{\plotpoint}}
\put(1271.97,502.89){\usebox{\plotpoint}}
\put(1284.89,519.11){\usebox{\plotpoint}}
\put(1298.58,534.69){\usebox{\plotpoint}}
\put(1311.08,551.26){\usebox{\plotpoint}}
\put(1323.49,567.88){\usebox{\plotpoint}}
\put(1336.66,583.89){\usebox{\plotpoint}}
\multiput(1347,599)(11.312,17.402){2}{\usebox{\plotpoint}}
\put(1371.93,635.18){\usebox{\plotpoint}}
\put(1383.41,652.47){\usebox{\plotpoint}}
\put(1394.20,670.19){\usebox{\plotpoint}}
\put(1404.61,688.15){\usebox{\plotpoint}}
\multiput(1413,703)(9.004,18.701){2}{\usebox{\plotpoint}}
\put(1426,730){\usebox{\plotpoint}}
\put(130.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(130.0,82.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(130.0,776.0){\rule[-0.200pt]{315.338pt}{0.400pt}}
\end{picture}

